DeepCMB: Lensing Reconstruction of the Cosmic Microwave Background with Deep Neural Networks

Next-generation cosmic microwave background (CMB) experiments will have lower noise and therefore increased sensitivity, enabling improved constraints on fundamental physics parameters such as the sum of neutrino masses and the tensor-to-scalar ratio r. Achieving competitive constraints on these parameters requires high signal-to-noise extraction of the projected gravitational potential from the CMB maps. Standard methods for reconstructing the lensing potential employ the quadratic estimator (QE). However, the QE performs suboptimally at the low noise levels expected in upcoming experiments. Other methods, like maximum likelihood estimators (MLE), are under active development. In this work, we demonstrate reconstruction of the CMB lensing potential with deep convolutional neural networks (CNN) - ie, a ResUNet. The network is trained and tested on simulated data, and otherwise has no physical parametrization related to the physical processes of the CMB and gravitational lensing. We show that, over a wide range of angular scales, ResUNets recover the input gravitational potential with a higher signal-to-noise ratio than the QE method, reaching levels comparable to analytic approximations of MLE methods. We demonstrate that the network outputs quantifiably different lensing maps when given input CMB maps generated with different cosmologies. We also show we can use the reconstructed lensing map for cosmological parameter estimation. This application of CNN provides a few innovations at the intersection of cosmology and machine learning. First, while training and regressing on images, we predict a continuous-variable field rather than discrete classes. Second, we are able to establish uncertainty measures for the network output that are analogous to standard methods. We expect this approach to excel in capturing hard-to-model non-Gaussian astrophysical foreground and noise contributions.

==> Figures/tikz_block.tex <==
\begin{tikzpicture}
\node[draw, minimum height = .6cm, minimum width = 2cm,fill=green!30] (state0){dropout};
\node[draw,below=.5cm of state0, minimum height = .6cm, minimum width = 2cm,fill=green!30](state1){$5 \times 5$ convolution};
\node[draw,below=.5cm of state1, minimum height = .6cm, minimum width = 2cm,fill=green!30](state2){SELU};
\node[draw,below=.5cm of state2, minimum height = .6cm, minimum width = 2cm,fill=green!30](state3){batch normalization};

\draw[-triangle 60] (state0) -- (state1);
\draw[-triangle 60] (state1) -- (state2);
\draw[-triangle 60] (state2) -- (state3);

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},
xshift=20cm] ($(state0)+(1.6,.4)$) -- ($(state3)+(1.6,-.4)$);

\node[below=.2cm of state1](final1){};

\node[draw,right=2.2cm of final1, minimum height = .6cm, minimum width=2cm,fill=blue!30](final){\emph{conv layer}};

\end{tikzpicture}

==> Figures/tikz_network.tex <==
\begin{tikzpicture}
\node[draw, minimum height = .6cm, minimum width = 1.5cm] (inputs){$(\tilde{Q},\tilde{U})$};
\node[draw,below=.5cm of inputs, minimum height = .4cm, minimum width = 1cm,fill=blue!30] (state0){};
\node[draw,below=.5cm of state0, minimum height = .4cm, minimum width = 1cm,fill=blue!30](state1){};
\node[draw,below=.5cm of state1, minimum height = .4cm, minimum width = 1cm,fill=blue!30](state2){};
\node[draw,below=.5cm of state2, minimum height = .4cm, minimum width = 1cm,fill=blue!30](state3){};
\node[draw,below=.5cm of state3, minimum height = .4cm, minimum width = 1cm,fill=blue!30](state4){};
\node[draw,below=.5cm of state4, minimum height = .4cm, minimum width = 1cm,fill=blue!30](state5){};
\node[draw,below=.5cm of state5, minimum height = .4cm, minimum width = 1cm,fill=blue!30](state6){};
\node[draw,right=2cm of state6, minimum height = .4cm, minimum width = 1cm,fill=blue!30](state7){};
\node[draw,above=.5cm of state7, minimum height = .4cm, minimum width = 1cm,fill=blue!30](state8){};
\node[draw,above=.5cm of state8, minimum height = .4cm, minimum width = 1cm,fill=blue!30](state9){};
\node[draw,above=.5cm of state9, minimum height = .4cm, minimum width = 1cm,fill=blue!30](state10){};
\node[draw,above=.5cm of state10, minimum height = .4cm, minimum width = 1cm,fill=blue!30](state11){};
\node[draw,above=.5cm of state11, minimum height = .4cm, minimum width = 1cm,fill=blue!30](state12){};
\node[draw,right=.6cm of state12, minimum height = 1cm, minimum width = .4cm,fill=blue!30](stateE0){};
\node[draw,above=.4cm of stateE0, minimum height = 1cm, minimum width = .4cm,fill=blue!30](statek0){};
\node[draw,right=.5cm of stateE0, minimum height = 1cm, minimum width = .4cm,fill=blue!30](stateE1){};
\node[draw,right=.5cm of statek0, minimum height = 1cm, minimum width = .4cm,fill=blue!30](statek1){};
\node[draw,right=.5cm of stateE1, minimum height = 1cm, minimum width = .4cm,fill=blue!30](stateE2){};
\node[draw,right=.5cm of statek1, minimum height = 1cm, minimum width = .4cm,fill=blue!30](statek2){};
\node[draw,right=1.5cm of stateE2, minimum height = 1cm, minimum width = .6cm](stateE3){$E$};
\node[draw,right=1.5cm of statek2, minimum height = 1cm, minimum width = .6cm](statek3){$\kappa$};



\draw[-triangle 60] (inputs) -- (state0) node[midway,left]{$2\times 128^2$};
\draw[-triangle 60] (state0) -- (state1) node[midway,left]{$64\times 128^2$};
\draw[-triangle 60] (state1) -- (state2);
\draw[-triangle 60] (state2) -- (state3);
\draw[-triangle 60] (state3) -- (state4) node[midway,left]{$128\times 64^2$};
\draw[-triangle 60] (state4) -- (state5);
\draw[-triangle 60] (state5) -- (state6);
\draw[-triangle 60] (state6) -- (state7) node[midway,above]{$256\times 32^2$};
\draw[-triangle 60] (state7) -- (state8) node[midway,right]{$128\times 64^2$};
\draw[-triangle 60] (state8) -- (state9);
\draw[-triangle 60] (state9) -- (state10);
\draw[-triangle 60] (state10) -- (state11) node[midway,right]{$64\times 128^2$};
\draw[-triangle 60] (state11) -- (state12);
\draw[-triangle 60] (state12) -- (stateE0);
\draw[-triangle 60] (state12) -- (statek0);
\draw[-triangle 60] (stateE0) -- (stateE1);
\draw[-triangle 60] (statek0) -- (statek1);
\draw[-triangle 60] (stateE1) -- (stateE2);
\draw[-triangle 60] (statek1) -- (statek2);
\draw[-triangle 60] (stateE2) -- (stateE3) node[midway,above]{$1\times 128^2$};
\draw[-triangle 60] (statek2) -- (statek3) node[midway,above]{$1\times 128^2$};
\draw[-triangle 60] (state5) -- (state8);
\draw[-triangle 60] (state2) -- (state11);

\end{tikzpicture}

==> Figures/tikz_residual.tex <==
\begin{tikzpicture}
\node (inputs){};
\node[draw,below=.6cm of inputs, minimum height = .4cm, minimum width = 1cm,fill=blue!30] (state0){};
\node[draw,below=.5cm of state0, minimum height = .4cm, minimum width = 1cm,fill=blue!30](state1){};
\node[draw, circle, inner sep=0pt, minimum size=.2cm, below=.5cm of state1](state2){$+$};
\node[below=.5cm of state2] (state3){};


\draw[-triangle 60] (inputs) -- (state0) node[midway,left]{};
\draw[-triangle 60] (state0) -- (state1) node[midway,left]{};
\draw[-triangle 60] (state1) -- (state2);
\draw[-triangle 60] (inputs.south) to [out=0,in=0] (state2);
\draw[-triangle 60] (state2) -- (state3);
\end{tikzpicture}
